Edge Augmentation for Large-Scale Sketch Recognition without Sketches

This work addresses scaling up the sketch classification task into a large number of categories. Collecting sketches for training is a slow and tedious process that has so far precluded any attempts to large-scale sketch recognition. We overcome the lack of training sketch data by exploiting labeled collections of natural images that are easier to obtain. To bridge the domain gap we present a novel augmentation technique that is tailored to the task of learning sketch recognition from a training set of natural images. Randomization is introduced in the parameters of edge detection and edge selection. Natural images are translated to a pseudo-novel domain called "randomized Binary Thin Edges" (rBTE), which is used as a training domain instead of natural images. The ability to scale up is demonstrated by training CNN-based sketch recognition of more than 2.5 times larger number of categories than used previously. For this purpose, a dataset of natural images from 874 categories is constructed by combining a number of popular computer vision datasets. The categories are selected to be suitable for sketch recognition. To estimate the performance, a subset of 393 categories with sketches is also collected.

==> fig_dataset.tex <==
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.5pt}%
\footnotesize
%
Images of class ``bear" of Im4Sketch\\
\vspace{0pt}
\fcolorbox{white}{white}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02133161_500.png}}
\fcolorbox{white}{white}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02133161_555.png}}
\fcolorbox{white}{white}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02133161_1115.png}}
\fcolorbox{white}{white}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02134084_143.png}}
\fcolorbox{white}{white}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02134084_147.png}}
\fcolorbox{white}{white}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02134084_791.png}}\\
\vspace{-2pt}
Edge-maps of class ``bear" of Im4Sketch\\
\vspace{0pt}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02133161_500b.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02133161_555b.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02133161_1115b.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02134084_143b.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02134084_147b.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/n02134084_791b.png}}\\
\vspace{-2pt}
Sketches of class ``bear" of Im4Sketch\\
%
\vspace{1.8pt}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/1239.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/1266.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/1212.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/1220.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/1234.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/bears/1268.png}}\\
%
\vspace{-2pt}
Sketches of class ``dog'' of Im4Sketch \\
%
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/dog_sketches/4836725253734400.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/dog_sketches/4873549363806208.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/dog_sketches/5301.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/dog_sketches/5309.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/dog_sketches/n02103406_346-5.png}}
\fcolorbox{black}{black}{\includegraphics[width=1.2cm,height=1.2cm]{fig/examples/dog_sketches/n02103406_371-1.png}}
\vspace{-2pt}
\\
~~~~~~DomainNet ~~~~~~~ TU-Berlin ~~~~~~~~~~~ Sketchy ~~~~~

==> fig_intro.tex <==

\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.5pt}%
\footnotesize
Natural images [labeled]\\
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/063_0039.jpg}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/063_0062.jpg}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/064_0019.jpg}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/064_0097.jpg}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/pic_202.jpg}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/pic_028.jpg}}\\
%
\vspace{-2pt}
randomized Binary Thin Edges (rBTE) [train domain] \\
%
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/063_0039_d2_tthreshold_isodata.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/063_0062_d2_tthreshold_otsu.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/064_0019_d0_tthreshold_isodata.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/064_0097_d0_tthreshold_isodata.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/pic_202_d2_tthreshold_yen.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/pic_028_d0_tthreshold_isodata.png}}\\
%
\vspace{2pt}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/063_0039_d2_tthreshold_li.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/063_0062_d0_tthreshold_otsu.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/064_0019_d1_tthreshold_mean.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/064_0097_d1_tthreshold_yen.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/pic_202_d0_tthreshold_yen.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/photo/pic_028_d2_tthreshold_li.png}}\\
%
\vspace{-2pt}
Free-hand sketches [test domain] \\
%
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/sketch/n02676566_5489-1.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/sketch/n02676566_4469-3.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/sketch/n02503517_2925-10.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/sketch/n02503517_753-5.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/sketch/8810.png}}
\fcolorbox{black}{black}{\includegraphics[height=1.2cm]{fig/intro/sketch/8820.png}}\\
%

